Channel Coding at Low Capacity

Low-capacity scenarios have become increasingly important in the technology of the Internet of Things (IoT) and the next generation of wireless networks. Such scenarios require efficient and reliable transmission over channels with an extremely small capacity. Within these constraints, the state-of-the-art coding techniques may not be directly applicable. Moreover, the prior work on the finite-length analysis of optimal channel coding provides inaccurate predictions of the limits in the low-capacity regime. In this paper, we study channel coding at low capacity from two perspectives: fundamental limits at finite length and code constructions. We first specify what a low-capacity regime means. We then characterize finite-length fundamental limits of channel coding in the low-capacity regime for various types of channels, including binary erasure channels (BECs), binary symmetric channels (BSCs), and additive white Gaussian noise (AWGN) channels. From the code construction perspective, we characterize the optimal number of repetitions for transmission over binary memoryless symmetric (BMS) channels, in terms of the code blocklength and the underlying channel capacity, such that the capacity loss due to the repetition is negligible. Furthermore, it is shown that capacity-achieving polar codes naturally adopt the aforementioned optimal number of repetitions.

==> BAWGN.tex <==
% This file was created by matlab2tikz v0.0.5.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@ua.ac.be>
% All rights reserved.
%
% The latest updates can be retrieved from
%  http://win.ua.ac.be/~nschloe/content/matlab2tikz/
% and
%  http://www.mathworks.com/matlabcentral/fileexchange/22022 .
% where you can also make suggestions and rate matlab2tikz.

\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0.15,0.15,0.15}
\definecolor{mycolor2}{rgb}{0,0.447,0.741}
\definecolor{mycolor3}{rgb}{0.85,0.325,0.098}

\pgfplotsset{every axis grid/.style={style=solid}}


% Axis at [0.13 0.11 0.78 0.82]
\begin{axis}[
scale only axis,
every outer x axis line/.append style={mycolor1},
every x tick label/.append style={font=\color{mycolor1}},
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
width=2.5in,
height=1.8in,
xlabel={\footnotesize{Erasure probability}},
ylabel={\footnotesize{Block length}},
xmin=0.965, xmax=0.995,
ymin=1000, ymax=9000,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend entries={\scriptsize{our upper bound (Theorem~\ref{Bounds for BEC})}, \scriptsize{our lower bound (Theorem~\ref{Bounds for BEC})}, \scriptsize{random codes}, \scriptsize{prediction from (1) \cite{polypaper}}, \scriptsize{polar (L=16, CRC=8)}},
legend style={nodes=right},
legend cell align=right,
legend pos=north west,
xtick = {0.965,0.97,0.975,0.98,0.985,0.99,0.995},
xticklabels={0.965,0.97,0.975,0.98,0.985,0.99,0.995}
]

%\addplot [
%color=black,
%dash pattern=on 1pt off 3pt on 3pt off 3pt,
%line width=2.0pt
%]
%coordinates{
% (0.991,6619)
% (0.99,5962)
% (0.988,4976)
% (0.986,4259)
% (0.984,3730)
% (0.982,3333)
% (0.98,3006)
% (0.978,2740)
% (0.976,2514)
% (0.974,2320)
% (0.972,2160)
% (0.97,2021)
% (0.968,1895)
% (0.966,1795)
%
%};

%\addplot [
%color=green,
%solid,
%line width=2.0pt,
%mark=square,
%mark options={solid}
%]
%coordinates{
% (0.991,6172)
% (0.99,5542)
% (0.988,4598)
% (0.986,3915)
% (0.984,3420)
% (0.982,3035)
% (0.98,2722)
% (0.978,2465)
% (0.976,2251)
% (0.974,2070)
% (0.972,1916)
% (0.97,1783)
% (0.968,1664)
% (0.966,1562)
%
%};

\addplot [
color=red,
solid,
line width=2.0pt,
mark=star,
mark options={solid}
]
coordinates{
  (-0.291934784861217,   0.000240000000000)
  (-0.523572235857521,   0.000510000000000)
  (-0.749192444051301,   0.001026641553173)
  (-0.969100130080564,   0.001800000000000)
  (-1.183577437916026,   0.003350000000000)
  (-1.392886111479326 ,  0.005850000000000)
  (-1.597269415113046 ,  0.009050000000000)
  (-1.796953833245065 ,  0.014200000000000)
  (-1.992150579028190 ,  0.020700000000000)
  (-2.183056937152797 ,  0.031000000000000)
  (-2.369857462235666 ,  0.046300000000000)
  (-2.552725051033060 ,  0.065500000000000)
  (-2.731821904091590 ,  0.091000000000000)
  (-2.907300390241692 ,  0.118800000000000)
  (-3.079303825480043 ,  0.145400000000000)
  (-3.247967176217300 ,  0.176200000000000)
  (-3.413417695537097 ,  0.213000000000000)
  (-3.575775499980687 ,  0.256600000000000)
  (-3.735154093406194 ,  0.303400000000000)
  (-3.891660843645324 ,  0.360000000000000)
  (-4.045397416971145 ,  0.407000000000000)
  (-4.196460174780062 ,  0.471000000000000)
  (-4.344940536364200 ,  0.510000000000000)
  (-4.490925311194188  , 0.551000000000000)
  (-4.634497003736656 ,  0.604000000000000)
  (-4.789732307052920 ,  0.641000000000000)
  (-4.942241869169017 ,  0.666000000000000)
  (-5.092119762005757 ,  0.708000000000000)
  (-5.239455270006662 ,  0.752000000000000)
  (-5.449396357537845 ,  0.800000000000000)
  (-5.578078557646043 ,  0.810000000000000)
  (-5.829861103806453  , 0.857000000000000)
};

\addplot [
color=blue,
solid,
line width=2.0pt
]
coordinates{
(0,0.431034)
 (0.25,0.338097)
 (0.5,0.262754)
 (0.75,0.189122)
 (1,0.10834)
 (1.5,0.047627)
 (2,0.0191994)
 (2.5,0.00634474)
 (3,0.00217323)
 (3.5,0.000757845)
 (4,0.000264274)
};

%\addplot [
%color=mycolor3,
%mark size=5.0pt,
%only marks,
%mark=asterisk,
%mark options={solid,draw=red}
%]
%coordinates{
% (0.991,8192)
% (0.982,4096)
% (0.966,2048)

%};

\end{axis}

\end{tikzpicture})

==> BEC.tex <==
% This file was created by matlab2tikz v0.0.5.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@ua.ac.be>
% All rights reserved.
%
% The latest updates can be retrieved from
%  http://win.ua.ac.be/~nschloe/content/matlab2tikz/
% and
%  http://www.mathworks.com/matlabcentral/fileexchange/22022 .
% where you can also make suggestions and rate matlab2tikz.
\begin{NoHyper}
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0.15,0.1,0.1}
\definecolor{mycolor2}{rgb}{0,0.447,0.741}
\definecolor{mycolor3}{rgb}{0.85,0.325,0.098}

\pgfplotsset{every axis grid/.style={style=solid}}


% Axis at [0.13 0.11 0.78 0.82]
\begin{axis}[
scale only axis,
every outer x axis line/.append style={mycolor1},
every x tick label/.append style={font=\color{mycolor1}},
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
width=2.5in,
height=1.8in,
xlabel={Erasure probability $\epsilon$},
ylabel={$n$},
xmin=0.965, xmax=0.995,
ymin=1000, ymax=9000,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
%legend entries={\scriptsize{our upper bound (Theorem~\ref{Bounds for BEC})}, \scriptsize{our lower bound (Theorem~\ref{Bounds for BEC})}, \scriptsize{random codes}, \scriptsize{prediction from \eqref{poly-formula} \cite{polypaper}}, \scriptsize{polar (L=16, CRC=8)}},
legend entries={\scriptsize{upper bound from Theorem~\ref{Bounds for BEC}}, \scriptsize{lower bound from Theorem~\ref{Bounds for BEC}}, \scriptsize{upper bound from Theorem~\ref{BEC achiv}},\scriptsize{lower bound from Theorem~\ref{BEC conv}}, \scriptsize{prediction from \eqref{poly-formula} \cite[Theorem~44]{polyphd}}, \scriptsize{polar-CRC (L=16)}},
legend style={nodes={scale=0.85, transform shape}},
legend style={nodes={right}},
legend cell align=right,
legend pos=north west,
xtick = {0.965,0.97,0.975,0.98,0.985,0.99,0.995},
xticklabels={.965,.97,.975,.98,.985,.99,.995}
]

\addplot [
color=blue,
solid,
line width=2.0pt,
mark=triangle,
mark options={solid}
]
coordinates{
 (0.991,6619)
 (0.99,5962)
 (0.988,4976)
 (0.986,4259)
 (0.984,3730)
 (0.982,3333)
 (0.98,3006)
 (0.978,2740)
 (0.976,2514)
 (0.974,2320)
 (0.972,2160)
 (0.97,2021)
 (0.968,1895)
 (0.966,1795)

};

\addplot [
color=blue,
solid,
line width=2.0pt,
mark=square,
mark options={solid}
]
coordinates{
 (0.991,6172)
 (0.99,5542)
 (0.988,4598)
 (0.986,3915)
 (0.984,3420)
 (0.982,3035)
 (0.98,2722)
 (0.978,2465)
 (0.976,2251)
 (0.974,2070)
 (0.972,1916)
 (0.97,1783)
 (0.968,1664)
 (0.966,1562)

};
\addplot [
color=green,
solid,
mark=star,
line width=2.0pt,
]
coordinates{
	(0.966,1728)
	(0.968,1836)
	(0.97,1959)
	(0.972,2100)
	(0.974,2262)
	(0.976,2451)
	(0.978,2675)
	(0.98,2943)
	(0.982,3271)
	(0.984,3681)
	(0.986,4208)
	(0.988,4911)
	(0.99,5894)
	(0.991,6550)
	
	
};

\addplot [
color=green,
solid,
line width=2.0pt,
]
coordinates{
 (0.966,1618)
 (0.968,1720)
 (0.97,1835)
 (0.972,1967)
 (0.974,2119)
 (0.976,2296)
 (0.978,2505)
 (0.98,2757)
 (0.982,3064)
 (0.984,3448)
 (0.986,3942)
 (0.988,4600)
 (0.99,5521)
 (0.991,6136)
};

\addplot [
color=purple,
%dash pattern=on 1pt off 3pt on 3pt off 3pt,
dash pattern=on 5pt off 5pt on 5pt,
line width=2.0pt
]
coordinates{
 (0.991,4526)
 (0.99,4081)
 (0.988,3409)
 (0.986,2927)
 (0.984,2563)
 (0.982,2280)
 (0.98,2057)
 (0.978,1870)
 (0.976,1718)
 (0.974,1590)
 (0.972,1474)
 (0.97,1379)
 (0.968,1295)
 (0.966,1222)

};

\addplot [
color=mycolor3,
mark size=5.0pt,
only marks,
mark=asterisk,
mark options={solid,draw=red}
]
coordinates{
 (0.991,8192)
 (0.982,4096)
 (0.966,2048)

};

\end{axis}

\end{tikzpicture}
\end{NoHyper}

==> BEC_normalized.tex <==
% This file was created by matlab2tikz v0.0.5.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@ua.ac.be>
% All rights reserved.
%
% The latest updates can be retrieved from
%  http://win.ua.ac.be/~nschloe/content/matlab2tikz/
% and
%  http://www.mathworks.com/matlabcentral/fileexchange/22022 .
% where you can also make suggestions and rate matlab2tikz.

\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0.15,0.15,0.15}
\definecolor{mycolor2}{rgb}{0,0.447,0.741}
\definecolor{mycolor3}{rgb}{0.85,0.325,0.098}

\pgfplotsset{every axis grid/.style={style=solid}}


% Axis at [0.13 0.11 0.78 0.82]
\begin{axis}[
scale only axis,
every outer x axis line/.append style={mycolor1},
every x tick label/.append style={font=\color{mycolor1}},
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
width=2.5in,
height=1.8in,
xlabel={Erasure probability $\epsilon$},
ylabel={Normalized $n$},
xmin=0.965, xmax=0.995,
ymin=0.7, ymax=1.4,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
%legend entries={\scriptsize{our upper bound}, \scriptsize{our lower bound}, \scriptsize{random codes}, \scriptsize{prediction from (1) \cite{polypaper}}, \scriptsize{polar (L=16, CRC=8)}},
legend style={nodes=right},
legend cell align=right,
xtick = {0.965,0.97,0.975,0.98,0.985,0.99,0.995},
xticklabels={.965,.97,.975,.98,.985,.99,.995}
]

\addplot [
color=blue,
solid,
line width=2.0pt,
mark=triangle,
mark options={solid}
]
coordinates{
 (0.991,1.07242)
 (0.99,1.07578)
 (0.988,1.08221)
 (0.986,1.08787)
 (0.984,1.09064)
 (0.982,1.09819)
 (0.98,1.10434)
 (0.978,1.11156)
 (0.976,1.11684)
 (0.974,1.12077)
 (0.972,1.12735)
 (0.97,1.13348)
 (0.968,1.13882)
 (0.966,1.14917)

};

\addplot [
color=blue,
solid,
line width=2.0pt,
mark=square,
mark options={solid}
]
coordinates{
 (0.991,1)
 (0.99,1)
 (0.988,1)
 (0.986,1)
 (0.984,1)
 (0.982,1)
 (0.98,1)
 (0.978,1)
 (0.976,1)
 (0.974,1)
 (0.972,1)
 (0.97,1)
 (0.968,1)
 (0.966,1)

};

\addplot [
color=green,
solid,
line width=2.0pt
]
coordinates{
(0.966,1.03585)
(0.968,1.03365)
(0.97,1.02916)
(0.972,1.02662)
(0.974,1.02367)
(0.976,1.01999)
(0.978,1.01623)
(0.98,1.01286)
(0.982,1.00956)
(0.984,1.00819)
(0.986,1.0069)
(0.988,1.00043)
(0.99,0.996211)
(0.991,0.994167)


};


\addplot [
color=green,
solid,
mark = star,
line width=2.0pt
]
coordinates{
(0.966,1.10627)
(0.968,1.10337)
(0.97,1.09871)
(0.972,1.09603)
(0.974,1.09275)
(0.976,1.08885)
(0.978,1.08519)
(0.98,1.08119)
(0.982,1.07776)
(0.984,1.07632)
(0.986,1.07484)
(0.988,1.06807)
(0.99,1.06351)
(0.991,1.06124)
	
};

\addplot [
color=purple,
%dash pattern=on 1pt off 3pt on 3pt off 3pt,
dash pattern=on 5pt off 5pt on 5pt,
line width=2.0pt
]
coordinates{
 (0.991,0.733312)
 (0.99,0.736377)
 (0.988,0.741409)
 (0.986,0.747637)
 (0.984,0.749415)
 (0.982,0.751236)
 (0.98,0.755694)
 (0.978,0.758621)
 (0.976,0.763216)
 (0.974,0.768116)
 (0.972,0.769311)
 (0.97,0.773416)
 (0.968,0.778245)
 (0.966,0.78233)

};

\addplot [
color=mycolor3,
mark size=5.0pt,
only marks,
mark=asterisk,
mark options={solid,draw=red}
]
coordinates{
 (0.991,1.33944)
 (0.982,1.3545)
 (0.966,1.29456)

};

\end{axis}

\end{tikzpicture}

==> BECsaddle.tex <==
% This file was created by matlab2tikz v0.0.5.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@ua.ac.be>
% All rights reserved.
%
% The latest updates can be retrieved from
%  http://win.ua.ac.be/~nschloe/content/matlab2tikz/
% and
%  http://www.mathworks.com/matlabcentral/fileexchange/22022 .
% where you can also make suggestions and rate matlab2tikz.
\begin{NoHyper}
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0.15,0.15,0.15}
\definecolor{mycolor2}{rgb}{0,0.447,0.741}
\definecolor{mycolor3}{rgb}{0.85,0.325,0.098}

\pgfplotsset{every axis grid/.style={style=solid}}


% Axis at [0.13 0.11 0.78 0.82]
\begin{axis}[
scale only axis,
every outer x axis line/.append style={mycolor1},
every x tick label/.append style={font=\color{mycolor1}},
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
width=2.5in,
height=1.8in,
xlabel={Erasure probability $\epsilon$},
ylabel={Normalized $n$},
xmin=0.966, xmax=.998,
ymin=0.9, ymax=2,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
%legend entries={\scriptsize{our upper bound (Theorem~\ref{Bounds for BEC})}, \scriptsize{our lower bound (Theorem~\ref{Bounds for BEC})}, \scriptsize{random codes}, \scriptsize{prediction from \eqref{poly-formula} \cite{polypaper}}, \scriptsize{polar (L=16, CRC=8)}},
legend entries={\scriptsize{upper bound from Theorem~\ref{Bounds for BEC}}, \scriptsize{lower bound from Theorem~\ref{Bounds for BEC}}, \scriptsize{upper bound from Theorem~\ref{BEC achiv}},\scriptsize{lower bound from Theorem~\ref{BEC conv}}, \scriptsize{saddlepoint approximation \cite{scarlett2014saddlepoint}},\scriptsize{simplified saddlepoint approx. \cite{scarlett2014saddlepoint}} },
legend style={nodes={scale=0.85, transform shape}},
legend style={nodes={right}},
legend cell align=right,
legend pos=north east,
xtick = {0.966,       0.974,           0.982,       0.99,          0.998},
xticklabels={ .966 ,       .974,              .982,    .99,          .998}
]

\addplot [
color=blue,
solid,
line width=2.0pt,
mark=triangle,
mark options={solid}
]
coordinates{
(0.966000,1.099506)
(0.968000,1.097674)
(0.970000,1.095913)
(0.972000,1.093543)
(0.974000,1.091553)
(0.976000,1.090157)
(0.978000,1.088224)
(0.980000,1.085963)
(0.982000,1.084204)
(0.984000,1.082367)
(0.986000,1.080416)
(0.988000,1.078696)
(0.990000,1.076798)
(0.992000,1.074884)
(0.994000,1.072980)
(0.996000,1.071149)
(0.998000,1.069286)

};

\addplot [
color=blue,
solid,
line width=2.0pt,
mark=square,
mark options={solid}
]
coordinates{
(0.966000,0.947466)
(0.968000,0.950581)
(0.970000,0.953678)
(0.972000,0.956787)
(0.974000,0.959887)
(0.976000,0.963415)
(0.978000,0.966866)
(0.980000,0.969532)
(0.982000,0.972911)
(0.984000,0.975928)
(0.986000,0.978945)
(0.988000,0.982174)
(0.990000,0.985329)
(0.992000,0.988268)
(0.994000,0.991203)
(0.996000,0.994137)
(0.998000,0.997106)

};
\addplot [
color=green,
solid,
mark=star,
line width=2.0pt,
]
coordinates{
(0.966000,1.067985)
(0.968000,1.067442)
(0.970000,1.067575)
(0.972000,1.067616)
(0.974000,1.067485)
(0.976000,1.067509)
(0.978000,1.067864)
(0.980000,1.067465)
(0.982000,1.067559)
(0.984000,1.067575)
(0.986000,1.067478)
(0.988000,1.067609)
(0.990000,1.067560)
(0.992000,1.067497)
(0.994000,1.067441)
(0.996000,1.067458)
(0.998000,1.067477)
	
	
};

\addplot [
color=green,
solid,
line width=2.0pt,
]
coordinates{
(0.966000,1.000000)
(0.968000,1.000000)
(0.970000,1.000000)
(0.972000,1.000000)
(0.974000,1.000000)
(0.976000,1.000000)
(0.978000,1.000000)
(0.980000,1.000000)
(0.982000,1.000000)
(0.984000,1.000000)
(0.986000,1.000000)
(0.988000,1.000000)
(0.990000,1.000000)
(0.992000,1.000000)
(0.994000,1.000000)
(0.996000,1.000000)
(0.998000,1.000000)
};

\addplot [
color=black,
dash pattern=on 3pt off 3pt on 3pt,
line width=2.0pt
]
coordinates{
(0.966000,1.235476)
(0.968000,1.284884)
(0.970000,1.280654)
(0.972000,1.211998)
(0.974000,1.305333)
(0.976000,1.271341)
(0.978000,1.293014)
(0.980000,1.207472)
(0.982000,1.291123)
(0.984000,1.290893)
(0.986000,1.198123)
(0.988000,1.259348)
(0.990000,1.263720)
(0.992000,1.272161)
(0.994000,1.161707)
(0.996000,1.149175)
(0.998000,1.198162)

};

\addplot [
color=mycolor3,
%dash pattern=on 1pt off 3pt on 3pt off 3pt,
dash pattern=on 1pt off 1pt on 1pt,
line width=2.0pt
]
coordinates{
(0.966000,1.437577)
(0.968000,1.436047)
(0.970000,1.434332)
(0.972000,1.442298)
(0.974000,1.441246)
(0.976000,1.439895)
(0.978000,1.418762)
(0.980000,1.384113)
(0.982000,1.450718)
(0.984000,1.450116)
(0.986000,1.395231)
(0.988000,1.358696)
(0.990000,1.326390)
(0.992000,1.318076)
(0.994000,1.330148)
(0.996000,1.357484)
(0.998000,1.272260)
};

\end{axis}

\end{tikzpicture}
\end{NoHyper}

==> BSC.tex <==
% This file was created by matlab2tikz v0.0.5.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@ua.ac.be>
% All rights reserved.
%
% The latest updates can be retrieved from
%  http://win.ua.ac.be/~nschloe/content/matlab2tikz/
% and
%  http://www.mathworks.com/matlabcentral/fileexchange/22022 .
% where you can also make suggestions and rate matlab2tikz.
\begin{NoHyper}
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0.15,0.15,0.15}
\definecolor{mycolor2}{rgb}{0,0.447,0.741}
\definecolor{mycolor3}{rgb}{0.85,0.325,0.098}

\pgfplotsset{every axis grid/.style={style=solid}}


% Axis at [0.13 0.11 0.78 0.82]
\begin{axis}[
scale only axis,
every outer x axis line/.append style={mycolor1},
every x tick label/.append style={font=\color{mycolor1}},
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
width=2.5in,
height=1.8in,
xlabel={Crossover probability $\delta$},
ylabel={$n$},
xmin=0.34, xmax=0.46,
ymin=0, ymax=9000,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend entries={\scriptsize{upper bound from Theorem~\ref{BSC achiv}}, \scriptsize{lower bound from Theorem~\ref{BSC conv}}, \scriptsize{prediction from Theorem~\ref{bounds for BSC}}, \scriptsize{prediction from \cite[Theorem~41]{polyphd}}, \scriptsize{polar-CRC (L=16)}},
legend style={nodes={scale=0.85, transform shape}},
legend style={nodes={right}},
legend cell align=right,
legend pos=north west,
xtick = {0.36,0.38,0.4,0.42,0.44,0.46},
xticklabels={.36,.38,.4,.42,.44,.46}
]


\addplot [
color=green,
solid,
line width=2.0pt,
mark=star,
mark options={solid}
]
coordinates{
(  0.34 ,  868  )
(  0.345 ,  927  )
(  0.35 ,  991  )
(  0.355 ,  1063  )
(  0.36 ,  1141  )
(  0.365 ,  1229  )
(  0.37 ,  1327  )
(  0.375 ,  1437  )
(  0.38 ,  1561  )
(  0.385 ,  1702  )
(  0.39 ,  1862  )
(  0.395 ,  2046  )
(  0.4 ,  2258  )
(  0.405 ,  2504  )
(  0.41 ,  2792  )
(  0.415 ,  3132  )
(  0.42 ,  3539  )
(  0.425 ,  4029  )
(  0.43 ,  4628  )
(  0.435 ,  5370  )
(  0.44 ,  6305  )
(  0.445 ,  7507  )

};

\addplot [
color=green,
solid,
line width=2.0pt,
]
coordinates{
(  0.34 ,  846  )
(  0.345 ,  903  )
(  0.35 ,  965  )
(  0.355 ,  1035  )
(  0.36 ,  1111  )
(  0.365 ,  1196  )
(  0.37 ,  1291  )
(  0.375 ,  1398  )
(  0.38 ,  1518  )
(  0.385 ,  1655  )
(  0.39 ,  1810  )
(  0.395 ,  1987  )
(  0.4 ,  2193  )
(  0.405 ,  2431  )
(  0.41 ,  2710  )
(  0.415 ,  3039  )
(  0.42 ,  3433  )
(  0.425 ,  3907  )
(  0.43 ,  4488  )
(  0.435 ,  5207  )
(  0.44 ,  6112  )
(  0.445 ,  7274  )
	
};


\addplot [
color=blue,
solid,
line width=2.0pt,
mark = square,]
coordinates{
         (0.34 ,      792.05)
        (0.345   ,    847.56)
         (0.35    ,   906.69)
        (0.355   ,    969.92)
         (0.36    ,   1047.9)
        (0.365   ,    1131.3)
        ( 0.37    ,   1220.9)
        (0.375   ,    1327.8)
        (0.38     ,  1443.3)
        (0.385   ,    1568.9)
         (0.39    ,   1716.3)
        (0.395   ,    1888.1)
         ( 0.4      ,   2087)
        (0.405    ,   2316.7)
         (0.41     ,  2582.2)
        (0.415    ,   2909.4)
         (0.42     ,  3286.8)
        (0.425    ,   3745.2)
         (0.43     ,  4299.9)
        (0.435    ,   4991.9)
         (0.44     ,  5871.5)
        (0.445    ,   6993.5)

};






\addplot [
color=purple,
%dash pattern=on 1pt off 3pt on 3pt off 3pt,
dash pattern=on 5pt off 5pt on 5pt,
line width=2.0pt
]
coordinates{
 (0.34,549.578)
 (0.345,584.578)
 (0.35,623.578)
 (0.355,666.578)
 (0.36,714.578)
 (0.365,768.578)
 (0.37,827.578)
 (0.375,894.578)
 (0.38,970.578)
 (0.385,1061.44)
 (0.39,1159.44)
 (0.395,1271.44)
 (0.4,1399.44)
 (0.405,1549.44)
 (0.41,1725.44)
 (0.415,1938.3)
 (0.42,2185.3)
 (0.425,2484.3)
 (0.43,2848.3)
 (0.435,3306.16)
 (0.44,3876.16)
 (0.445,4614.02)

};

\addplot [
color=mycolor3,
mark size=5.0pt,
only marks,
mark=asterisk,
mark options={solid,draw=red}
]
coordinates{
 (0.34,1024)
 (0.385,2048)
 (0.419,4096)
 (0.4425,8192)

};

\end{axis}

\end{tikzpicture}
\end{NoHyper}

==> BSC_normalized.tex <==
% This file was created by matlab2tikz v0.0.5.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@ua.ac.be>
% All rights reserved.
%
% The latest updates can be retrieved from
%  http://win.ua.ac.be/~nschloe/content/matlab2tikz/
% and
%  http://www.mathworks.com/matlabcentral/fileexchange/22022 .
% where you can also make suggestions and rate matlab2tikz.

\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0.15,0.15,0.15}
\definecolor{mycolor2}{rgb}{0,0.447,0.741}
\definecolor{mycolor3}{rgb}{0.85,0.325,0.098}

\pgfplotsset{every axis grid/.style={style=solid}}


% Axis at [0.13 0.11 0.78 0.82]
\begin{axis}[
scale only axis,
every outer x axis line/.append style={mycolor1},
every x tick label/.append style={font=\color{mycolor1}},
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
width=2.5in,
height=1.8in,
xlabel={Crossover probability $\delta$},
ylabel={Normalized $n$},
xmin=0.34, xmax=0.46,
ymin=0.5, ymax=1.4,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
%legend entries={upper bound from Theorem~\ref{BSC achiv}, our prediction, lower bound from Theorem~\ref{BSC conv}, prediction from (1) \cite{polypaper}, polar-CRC (L=16)},
legend style={nodes=right},
legend cell align=right,
legend pos=south east,
xtick = {0.36,0.38,0.4,0.42,0.44,0.46},
xticklabels={.36,.38,.4,.42,.44,.46}]

\addplot [
color=green,
solid,
line width=2.0pt,
mark=star,
mark options={solid}
]
coordinates{
(  0.34 ,  1.026  )
(  0.345 ,  1.0266  )
(  0.35 ,  1.0269  )
(  0.355 ,  1.0271  )
(  0.36 ,  1.027  )
(  0.365 ,  1.0276  )
(  0.37 ,  1.0279  )
(  0.375 ,  1.0279  )
(  0.38 ,  1.0283  )
(  0.385 ,  1.0284  )
(  0.39 ,  1.0287  )
(  0.395 ,  1.0297  )
(  0.4 ,  1.0296  )
(  0.405 ,  1.03  )
(  0.41 ,  1.0303  )
(  0.415 ,  1.0306  )
(  0.42 ,  1.0309  )
(  0.425 ,  1.0312  )
(  0.43 ,  1.0312  )
(  0.435 ,  1.0313  )
(  0.44 ,  1.0316  )
(  0.445 ,  1.032  )
};


\addplot [
color=green,
solid,
line width=2.0pt,
mark options={solid}
]
coordinates{
	(  0.34 ,  1  )
	(  0.345 ,  1  )
	(  0.35 ,  1  )
	(  0.355 ,  1  )
	(  0.36 ,  1  )
	(  0.365 ,  1  )
	(  0.37 ,  1  )
	(  0.375 ,  1  )
	(  0.38 ,  1  )
	(  0.385 ,  1  )
	(  0.39 ,  1  )
	(  0.395 ,  1  )
	(  0.4 ,  1  )
	(  0.405 ,  1  )
	(  0.41 ,  1  )
	(  0.415 ,  1  )
	(  0.42 ,  1  )
	(  0.425 ,  1  )
	(  0.43 ,  1  )
	(  0.435 ,  1  )
	(  0.44 ,  1  )
	(  0.445 ,  1  )
};



\addplot [
color=blue,
solid,
line width=2.0pt,
mark = square,
]
coordinates{
(  0.34 ,  0.93623  )
(  0.345 ,  0.9386  )
(  0.35 ,  0.93958  )
(  0.355 ,  0.93712  )
(  0.36 ,  0.9432  )
(  0.365 ,  0.9459  )
(  0.37 ,  0.9457  )
(  0.375 ,  0.94979  )
(  0.38 ,  0.95079  )
(  0.385 ,  0.94798  )
(  0.39 ,  0.94823  )
(  0.395 ,  0.95023  )
(  0.4 ,  0.95166  )
(  0.405 ,  0.95298  )
(  0.41 ,  0.95284  )
(  0.415 ,  0.95735  )
(  0.42 ,  0.95741  )
(  0.425 ,  0.95859  )
(  0.43 ,  0.95809  )
(  0.435 ,  0.95869  )
(  0.44 ,  0.96065  )
(  0.445 ,  0.96144  )
};



\addplot [
color=purple,
%dash pattern=on 1pt off 3pt on 3pt off 3pt,
dash pattern=on 5pt off 5pt on 5pt,
line width=2.0pt
]
coordinates{
(  0.34 ,  0.64962  )
(  0.345 ,  0.64737  )
(  0.35 ,  0.64619  )
(  0.355 ,  0.64404  )
(  0.36 ,  0.64318  )
(  0.365 ,  0.64262  )
(  0.37 ,  0.64104  )
(  0.375 ,  0.6399  )
(  0.38 ,  0.63938  )
(  0.385 ,  0.64135  )
(  0.39 ,  0.64057  )
(  0.395 ,  0.63988  )
(  0.4 ,  0.63814  )
(  0.405 ,  0.63737  )
(  0.41 ,  0.63669  )
(  0.415 ,  0.63781  )
(  0.42 ,  0.63656  )
(  0.425 ,  0.63586  )
(  0.43 ,  0.63465  )
(  0.435 ,  0.63495  )
(  0.44 ,  0.63419  )
(  0.445 ,  0.63432  )
};

\addplot [
color=mycolor3,
mark size=5.0pt,
only marks,
mark=asterisk,
mark options={solid,draw=red}
]
coordinates{
  (  0.34 ,  1.2104  )
  (  0.385 ,  1.2375  )
  (  0.419 ,  1.2231  )
  (  0.4425 ,  1.231  )

};

\end{axis}

\end{tikzpicture}

==> BSCsaddle.tex <==
% This file was created by matlab2tikz v0.0.5.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@ua.ac.be>
% All rights reserved.
%
% The latest updates can be retrieved from
%  http://win.ua.ac.be/~nschloe/content/matlab2tikz/
% and
%  http://www.mathworks.com/matlabcentral/fileexchange/22022 .
% where you can also make suggestions and rate matlab2tikz.
\begin{NoHyper}
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0.15,0.15,0.15}
\definecolor{mycolor2}{rgb}{0,0.447,0.741}
\definecolor{mycolor3}{rgb}{0.85,0.325,0.098}

\pgfplotsset{every axis grid/.style={style=solid}}


% Axis at [0.13 0.11 0.78 0.82]
\begin{axis}[
scale only axis,
every outer x axis line/.append style={mycolor1},
every x tick label/.append style={font=\color{mycolor1}},
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
width=2.5in,
height=1.8in,
xlabel={Crossover probability $\delta$},
ylabel={Normalized $n$},
xmin=0.445, xmax=0.495,
ymin=0.92, ymax=1.20,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
%legend entries={\scriptsize{our upper bound (Theorem~\ref{Bounds for BEC})}, \scriptsize{our lower bound (Theorem~\ref{Bounds for BEC})}, \scriptsize{random codes}, \scriptsize{prediction from \eqref{poly-formula} \cite{polypaper}}, \scriptsize{polar (L=16, CRC=8)}},
legend entries={\scriptsize{prediction from Theorem~\ref{bounds for BSC}}, \scriptsize{upper bound from Theorem~\ref{BSC achiv}}, \scriptsize{lower bound from Theorem~\ref{BSC conv}},  \scriptsize{saddlepoint approximation \cite{scarlett2014saddlepoint}},\scriptsize{simplified saddlepoint approx. \cite{scarlett2014saddlepoint}} },
legend style={nodes={scale=0.85, transform shape}},
legend style={nodes={right}},
legend cell align=right,
legend pos=north west,
xtick = {.445 ,          .455    ,        .465  ,        .475 ,            .485 ,         .495},
xticklabels={.445 ,          .455    ,        .465  ,        .475 ,            .485 ,         .495}
]

\addplot [
color=blue,
solid,
line width=2.0pt,
mark=triangle,
mark options={solid}
]
coordinates{
(0.445000,0.960407)
(0.448125,0.960748)
(0.451250,0.961343)
(0.454375,0.961789)
(0.457500,0.962413)
(0.460625,0.962806)
(0.463750,0.963281)
(0.466875,0.963803)
(0.470000,0.964255)
(0.473125,0.964681)
(0.476250,0.965058)
(0.479375,0.965427)
(0.482500,0.965833)
(0.485625,0.966183)
(0.488750,0.966523)
(0.491875,0.966855)
(0.495000,0.967164)
};


\addplot [
color=green,
solid,
mark=star,
line width=2.0pt,
]
coordinates{
(0.445000,1.032032)
(0.448125,1.032159)
(0.451250,1.032286)
(0.454375,1.032441)
(0.457500,1.032663)
(0.460625,1.032756)
(0.463750,1.032897)
(0.466875,1.033056)
(0.470000,1.033250)
(0.473125,1.033415)
(0.476250,1.033532)
(0.479375,1.033684)
(0.482500,1.033847)
(0.485625,1.034005)
(0.488750,1.034151)
(0.491875,1.034307)
(0.495000,1.034459)
	
	
};


\addplot [
color=green,
solid,
line width=2.0pt,
]
coordinates{
(0.445000,1.000000)
(0.448125,1.000000)
(0.451250,1.000000)
(0.454375,1.000000)
(0.457500,1.000000)
(0.460625,1.000000)
(0.463750,1.000000)
(0.466875,1.000000)
(0.470000,1.000000)
(0.473125,1.000000)
(0.476250,1.000000)
(0.479375,1.000000)
(0.482500,1.000000)
(0.485625,1.000000)
(0.488750,1.000000)
(0.491875,1.000000)
(0.495000,1.000000)

};









=

\addplot [
color=black,
%dash pattern=on 1pt off 3pt on 3pt off 3pt,
dash pattern=on 3pt off 3pt on 3pt,
line width=2.0pt
]
coordinates{
(0.445000,1.033682)
(0.448125,1.034116)
(0.451250,1.033366)
(0.454375,1.033671)
(0.457500,1.035618)
(0.460625,1.035926)
(0.463750,1.033912)
(0.466875,1.035898)
(0.470000,1.035418)
(0.473125,1.035582)
(0.476250,1.035840)
(0.479375,1.045228)
(0.482500,1.047032)
(0.485625,1.044031)
(0.488750,1.046561)
(0.491875,1.092023)
(0.495000,1.137523)
};

\addplot [
color=mycolor3,
dash pattern=on 1pt off 1pt on 1pt,
line width=2.0pt
]
coordinates{
(0.445000,1.053478)
(0.448125,1.054170)
(0.451250,1.053558)
(0.454375,1.053911)
(0.457500,1.055560)
(0.460625,1.055368)
(0.463750,1.056780)
(0.466875,1.055243)
(0.470000,1.055458)
(0.473125,1.058887)
(0.476250,1.057195)
(0.479375,1.059537)
(0.482500,1.070354)
(0.485625,1.073854)
(0.488750,1.087699)
(0.491875,1.092023)
(0.495000,1.137523)
};

\end{axis}

\end{tikzpicture}
\end{NoHyper}

==> plot_bawgn.tex <==
% This file was created by matlab2tikz v0.0.5.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@ua.ac.be>
% All rights reserved.
%
% The latest updates can be retrieved from
%  http://win.ua.ac.be/~nschloe/content/matlab2tikz/
% and
%  http://www.mathworks.com/matlabcentral/fileexchange/22022 .
% where you can also make suggestions and rate matlab2tikz.

\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0.15,0.15,0.15}

% Axis at [0.13 0.11 0.78 0.82]
\begin{semilogyaxis}[
scale only axis,
every outer x axis line/.append style={mycolor1},
every x tick label/.append style={font=\color{mycolor1}},
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
width=2.75in,
height=2in,
ylabel={Block error rate},
xlabel={SNR ($E_b/N_0$) [dB]},
xmin=-3, xmax=4,
ymin=0.0001, ymax=1,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend entries={Turbo-repetition, Polar-CRC, Shannon limit},
legend style={nodes=right},
legend cell align=right,
legend pos=south west,
axis on top]

\addplot [
color=blue,
solid,
line width=2.0pt,
mark=asterisk,
mark options={solid}
]
coordinates{
 (0,0.431034)
 (0.25,0.338097)
 (0.5,0.262754)
 (0.75,0.189122)
 (1,0.10834)
 (1.5,0.047627)
 (2,0.0191994)
 (2.5,0.00634474)
 (3,0.00217323)
 (3.5,0.000757845)
 (4,0.000264274)

};

\addplot [
color=red,
solid,
line width=2.0pt,
%mark=o,
mark options={solid}
]
coordinates{
 (3-0.291935,0.00024)
 (3-0.523572,0.00051)
 (3-0.749192,0.00102664)
 (3-0.9691,0.0018)
 (3-1.18358,0.00335)
 (3-1.39289,0.00585)
 (3-1.59727,0.00905)
 (3-1.79695,0.0142)
 (3-1.99215,0.0207)
 (3-2.18306,0.031)
 (3-2.36986,0.0463)
 (3-2.55273,0.0655)
 (3-2.73182,0.091)
 (3-2.9073,0.1188)
 (-0.0793,0.1454)
 (-0.24797,0.1762)
 (-0.41342,0.213)
 (-0.57578,0.2566)
 (-0.73515,0.3034)
 (-0.89166,0.36)
 (-1.0454,0.407)
 (-1.19646,0.471)
 (-1.34494,0.51)
 (-1.49093,0.551)
 (-1.6345,0.604)
 (-1.78973,0.641)
 (-1.94224,0.666)
 (-2.09212,0.708)
 (-2.23946,0.752)
 (-2.4494,0.8)
 (-2.57808,0.81)
 (-2.82986,0.857)

};

\addplot [
color=black,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=2.0pt
]
coordinates{
 (-1.57,1)
 (-1.57,0.1)
 (-1.57,0.01)
 (-1.57,0.001)
 (-1.57,0.0001)

};

\end{semilogyaxis}

\end{tikzpicture}
